TurboCC: A Practical Frequency-Based Covert Channel With Intel Turbo Boost

Covert channels are communication channels used by attackers to transmit information from a compromised system when the access control policy of the system does not allow doing so. Previous work has shown that CPU frequency scaling can be used as a covert channel to transmit information between otherwise isolated processes. Modern systems either try to save power or try to operate near their power limits in order to maximize performance, so they implement mechanisms to vary the frequency based on load. Existing covert channels based on this approach are either easily thwarted by software countermeasures or only work on completely idle systems. In this paper, we show how the automatic frequency scaling provided by Intel Turbo Boost can be used to construct a covert channel that is both hard to prevent without significant performance impact and can tolerate significant background system load. As Intel Turbo Boost selects the maximum CPU frequency based on the number of active cores, our covert channel modulates information onto the maximum CPU frequency by placing load on multiple additional CPU cores. Our prototype of the covert channel achieves a throughput of up to 61 bit/s on an idle system and up to 43 bit/s on a system with 25% utilization.

==> img/error_burst.tex <==
\begin{tikzpicture}[]

\coordinate (A) at (0,1);
%\node (sender) [left of=A,yshift=7,xshift=-20] {Transmitter};

\draw[draw=black] (A) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (B) at (A);
\draw[draw=black] (B) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (C) at (B);
\draw[draw=black] (C) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (D) at (C);
\draw[draw=black] (D) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (E) at (D);
\draw[draw=black] (E) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (F) at (E);
\draw[draw=black] (F) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,0.85) to (3.0,0.85);






\coordinate (G) at (0,0);
%\node (sender) [left of=G,yshift=7,xshift=-10] {Receiver};

\draw[draw=black] (G) rectangle ++(0.5,0.5) node[pos=.5] {1};
\coordinate[shift={(0.5,0)}] (H) at (G);
\draw[draw=black] (H) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (I) at (H);
\draw[draw=black,fill=orange!50] (I) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (J) at (I);
\draw[draw=black,fill=orange!50] (J) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (K) at (J);
\draw[draw=black,fill=orange!50] (K) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (L) at (K);
\draw[draw=black] (L) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,-0.15) to (3.0,-0.15);

\end{tikzpicture}

==> img/error_normal.tex <==
\begin{tikzpicture}[]

\coordinate (A) at (0,1);
\node (sender) [left of=A,yshift=7,xshift=-4] {Transmitter};

\draw[draw=black] (A) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (B) at (A);
\draw[draw=black] (B) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (C) at (B);
\draw[draw=black] (C) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (D) at (C);
\draw[draw=black] (D) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (E) at (D);
\draw[draw=black] (E) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (F) at (E);
\draw[draw=black] (F) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,0.85) to (3.0,0.85);






\coordinate (G) at (0,0);
\node (sender) [left of=G,yshift=7,xshift=2] {Receiver};

\draw[draw=black] (G) rectangle ++(0.5,0.5) node[pos=.5] {1};
\coordinate[shift={(0.5,0)}] (H) at (G);
\draw[draw=black] (H) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (I) at (H);
\draw[draw=black] (I) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (J) at (I);
\draw[draw=black] (J) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (K) at (J);
\draw[draw=black] (K) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (L) at (K);
\draw[draw=black] (L) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,-0.15) to (3.0,-0.15);

\end{tikzpicture}

==> img/error_singlebit.tex <==
\begin{tikzpicture}[]

\coordinate (A) at (0,1);
%\node (sender) [left of=A,yshift=7,xshift=-20] {Transmitter};

\draw[draw=black] (A) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (B) at (A);
\draw[draw=black] (B) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (C) at (B);
\draw[draw=black] (C) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (D) at (C);
\draw[draw=black] (D) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (E) at (D);
\draw[draw=black] (E) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (F) at (E);
\draw[draw=black] (F) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,0.85) to (3.0,0.85);






\coordinate (G) at (0,0);
%\node (sender) [left of=G,yshift=7,xshift=-10] {Receiver};

\draw[draw=black] (G) rectangle ++(0.5,0.5) node[pos=.5] {1};
\coordinate[shift={(0.5,0)}] (H) at (G);
\draw[draw=black] (H) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (I) at (H);
\draw[draw=black] (I) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (J) at (I);
\draw[draw=black,fill=orange!50] (J) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (K) at (J);
\draw[draw=black] (K) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (L) at (K);
\draw[draw=black] (L) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,-0.15) to (3.0,-0.15);

\end{tikzpicture}

==> img/error_sync.tex <==
\begin{tikzpicture}[]

\coordinate (A) at (0,1);
%\node (sender) [left of=A,yshift=7,xshift=-20] {Transmitter};

\draw[draw=black] (A) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (B) at (A);
\draw[draw=black] (B) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (X) at (B);
\draw[draw=black,pattern=north east lines, pattern color=gray] (X) rectangle ++(0.5,0.5) node[pos=.5] {};

\coordinate[shift={(0.5,0)}] (Y) at (X);
\draw[draw=black,pattern=north east lines, pattern color=gray] (Y) rectangle ++(0.5,0.5) node[pos=.5] {};

\coordinate[shift={(0.5,0)}] (C) at (Y);
\draw[draw=black] (C) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (D) at (C);
\draw[draw=black] (D) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (E) at (D);
\draw[draw=black] (E) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (F) at (E);
\draw[draw=black] (F) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[-,thick] (0,0.85) to (1,0.85);
\draw[-,dotted,thick] (1,0.85) to (2,0.85);
\draw[->,thick] (2,0.85) to (4,0.85);






\coordinate (G) at (0,0);
%\node (sender) [left of=G,yshift=7,xshift=-10] {Receiver};

\draw[draw=black] (G) rectangle ++(0.5,0.5) node[pos=.5] {1};
\coordinate[shift={(0.5,0)}] (H) at (G);
\draw[draw=black] (H) rectangle ++(0.5,0.5) node[pos=.5] {1};

\coordinate[shift={(0.5,0)}] (I) at (H);
\draw[draw=black,fill=orange!50] (I) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (J) at (I);
\draw[draw=black,fill=orange!50] (J) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (K) at (J);
\draw[draw=black,fill=orange!50] (K) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (L) at (K);
\draw[draw=black,fill=orange!50] (L) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (M) at (L);
\draw[draw=black,fill=orange!50] (M) rectangle ++(0.5,0.5) node[pos=.5] {0};

\coordinate[shift={(0.5,0)}] (N) at (M);
\draw[draw=black,fill=orange!50] (N) rectangle ++(0.5,0.5) node[pos=.5] {1};

\draw[->,thick] (0,-0.15) to (4,-0.15);

\end{tikzpicture}

==> img/general_overview.tex <==

	{\small Core 1 (sender):}\\
	\begin{tikzpicture}
	\begin{axis}[
	ylabel=frequency,
	axis x line = bottom,axis y line = left,
	xticklabels={,,},
	ytick={0.2,1.0},
	yticklabels={min,max},
	ymin=0,
	ymax=1.2,
	width=8.5cm,
	height=3cm,
	]
	
	\coordinate (minleft) at (axis cs:0,0.2);
	\coordinate (minright) at (axis cs:4.49,0.2);
	\draw [gray,sharp plot,dashed] (minleft) -- (minright);
	
	\coordinate (maxleft) at (axis cs:0,1);
	\coordinate (maxright) at (axis cs:4.49,1);
	\draw [gray,sharp plot,dashed] (maxleft) -- (maxright);
	
	\node[] at (0.5,0.5) {\enquote{0}};
	\node[] at (1.5,0.5) {\enquote{1}};
	\node[] at (2.5,0.5) {\enquote{0}};
	\node[] at (3.5,0.5) {\enquote{1}};
	
	\addplot+[const plot, no marks, thick, color=kitblue] coordinates {(0,0.2) (1,0.8) (2,0.2) (3,0.8) (4,0.2) (4.49,0.2)};
	\end{axis}
	\end{tikzpicture}
	{\small Core 2 (receiver):}\\
	\begin{tikzpicture}
	\begin{axis}[
	xlabel=time,
	ylabel=frequency,
	axis x line = bottom,axis y line = left,
	xticklabels={,,},
	ytick={0.2,1.0},
	yticklabels={min,max},
	ymin=0,
	ymax=1.2,
	width=8.5cm,
	height=3cm,
	]
	
	\coordinate (minleft) at (axis cs:0,0.2);
	\coordinate (minright) at (axis cs:4.49,0.2);
	\draw [gray,sharp plot,dashed] (minleft) -- (minright);
	
	\coordinate (maxleft) at (axis cs:0,1);
	\coordinate (maxright) at (axis cs:4.49,1);
	\draw [gray,sharp plot,dashed] (maxleft) -- (maxright);
	
	\addplot+[const plot, no marks, thick, color=kitblue] coordinates {(0,1) (1,0.8) (2,1) (3,0.8) (4,1) (4.49,1)};
	\end{axis}
	\end{tikzpicture}
	

==> img/multiple_thread_transmission.tex <==
\subfloat[Data rate\label{fig:eval:multi_thread:transmissionrate}]{%
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={Transmission time per bit [ms]},
	ylabel=bits/s,
	width=8.5cm,
	height=5cm,
	xmin=6,
	xmax=30,
	ymin=0,
	ymax=65,
	xtick distance=2,
	ytick distance=10
	]
	\pgfplotstableread{data/multi_core.txt}\mydata;
	\addplot[color=kitblue, mark=o] table [x=t, y=datarate] {\mydata};
	\pgfplotstableread{data/multi_core_n1.txt}\mydata;
	\addplot[color=kitgreen, mark=x] table [x=t, y=datarate] {\mydata};
	\pgfplotstableread{data/multi_core_n2.txt}\mydata;
	\addplot[color=kitpurple, mark=triangle] table [x=t, y=datarate] {\mydata};
	\pgfplotstableread{data/multi_core_n3.txt}\mydata;
	\addplot[color=kitorange, mark=diamond] table [x=t, y=datarate] {\mydata};
	\legend{idle,12.5\% load, 25\% load, 37.5\% load}
	\end{axis}
	\end{tikzpicture}
}
\subfloat[Number of retransmissions per packet\label{fig:eval:multi_thread:retransmitts}]{%
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	ylabel style={align=center},
	xlabel={Transmission time per bit [ms]},
	ylabel={number of retransmissions\\{}per packet},
	width=8.5cm,
	height=5cm,
	xmin=6,
	xmax=30,
	ymin=0,
	ymax=2,
	xtick distance=2,
	ytick distance=0.2
	]
	\pgfplotstableread{data/multi_core.txt}\mydata;
	\addplot[color=kitblue, mark=o] table [x=t, y=retransmission] {\mydata};
	\pgfplotstableread{data/multi_core_n1.txt}\mydata;
	\addplot[color=kitgreen, mark=x] table [x=t, y=retransmission] {\mydata};
	\pgfplotstableread{data/multi_core_n2.txt}\mydata;
	\addplot[color=kitpurple, mark=triangle] table [x=t, y=retransmission] {\mydata};
	\pgfplotstableread{data/multi_core_n3.txt}\mydata;
	\addplot[color=kitorange, mark=diamond] table [x=t, y=retransmission] {\mydata};
	\legend{idle,12.5\% load, 25\% load, 37.5\% load}
	\end{axis}
	\end{tikzpicture}
}


==> img/signal_recovery.tex <==
\begin{tikzpicture}
	\begin{axis}[
	ylabel=frequency,
	xlabel=time,
	axis x line = bottom,axis y line = left,
	xticklabels={,,},
	ymajorticks=false,
	ymin=0,
	ymax=1.6,
	xmin=0,
	xmax=5.2,
	width=9cm,
	height=5cm,
	legend entries={
		samples,
		edge threshold,
	},
	legend pos=north west,
	axis background/.style={%
		preaction={
			path picture={
				\coordinate (e1bottom) at (axis cs:0.7,0);
				\coordinate (e2top) at (axis cs:1.9,1.7);
				\coordinate (e3bottom) at (axis cs:4.1,0);
				\coordinate (righttop) at (axis cs:5.2,1.7);
				\fill [gray!20] (e1bottom) rectangle (e2top);
				\fill [gray!20] (e3bottom) rectangle (righttop);
				\coordinate (tleft) at (axis cs:0,0.5);
				\coordinate (tright) at (axis cs:5.2,0.5);
				\draw [gray,sharp plot,dashed] (tleft) -- (tright);
				\coordinate (a1left) at (axis cs:0.7,0.6);
				\coordinate (a1right) at (axis cs:1.9,0.6);
				\draw[<->] (a1left) to node [above, pos=0.5] () {\enquote{1} (1 bit)} (a1right);
				\coordinate (a2left) at (axis cs:1.9,0.4);
				\coordinate (a2right) at (axis cs:4.1,0.4);
				\draw[<->] (a2left) to node [below, pos=0.5] () {\enquote{0} (2 bits)} (a2right);
	}}},
	]
	\addlegendimage{kitblue}
	\addlegendimage{dashed,gray}
	
	\addplot[mark=o, thick, color=kitblue] coordinates {
		(-0.01, 0.91284746)
		(0.2, 0.88799286)
		(0.4, 0.9170874)
		(0.6, 0.9003488)
		(0.8, 0.27817914)
		(1, 0.24554078)
		(1.2, 0.29017842)
		(1.4, 0.23427413)
		(1.6, 0.26960695)
		(1.8, 0.21512863)
		(2, 0.86903536)
		(2.2, 0.82626176)
		(2.4, 0.9618386)
		(2.6, 0.8792818)
		(2.8, 0.9197516)
		(3, 0.8546427)
		(3.2, 0.9755878)
		(3.4, 0.9167617)
		(3.6, 0.9332546)
		(3.8, 0.81277233)
		(4, 0.81133455)
		(4.2, 0.2934058)
		(4.4, 0.20772018)
		(4.6, 0.25506788)
		(4.8, 0.84416906)
		(5, 0.2712007)
		(5.21, 0.25009453)
	};
	\node (label) at (4.6, 1.3) {Ignored};
	\node (ignored) at (4.8, 0.84416906) {};
	\draw[->] (label) -- (ignored);
	\end{axis}
	\end{tikzpicture}

